Polytopal Discontinuous Galerkin Discretizations of Coupled Non-Newtonian Stokes-Darcy Systems

We propose and analyze a polytopal discontinuous Galerkin method for the numerical approximation of a coupled non-Newtonian Stokes-Darcy system modeling the interaction between a non-Newtonian free-flow fluid and a non-Newtonian flow through a porous medium. Due to its geometric flexibility and arbitrary-order accuracy, the proposed discretization scheme is well-suited to configurations with complex geometries. We provide a complete a-priori analysis that considers shear-dependent and velocity-dependent non-Newtonian viscosity models for the free-flow and porous media regions, respectively. The well-posedness, stability, and error bounds of the method are established in the framework of generalized inf-sup theory. Error estimates are confirmed by numerical results.

==> Bidominio.tex <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0.4cm,0.3cm)}, z={(0cm,1cm)}]
\definecolor{myblue}{RGB}{220,232,245}
\definecolor{myred}{RGB}{242,224,228}
\definecolor{myorange}{RGB}{244,235,220}
\def\d{2}

% Fill left volume (Omega_S) in light blue
\fill[myorange] (0,0,0) -- (3,0,0) -- (3,0,4) -- (0,0,4) -- cycle; % front
\fill[myorange] (0,0,4) -- (3,0,4) -- (3,\d,4) -- (0,\d,4) -- cycle; % top
\fill[myorange] (0,0,0) -- (0,\d,0) -- (0,\d,4) -- (0,0,4) -- cycle; % left
\fill[myorange] (0,\d,0) -- (3,\d,0) -- (3,\d,4) -- (0,\d,4) -- cycle; % back
\fill[myorange] (0,0,0) -- (3,0,0) -- (3,\d,0) -- (0,\d,0) -- cycle; % bottom

% Fill right volume (Omega_D) in light pink
\fill[myred] (3,0,0) -- (6,0,0) -- (6,0,4) -- (3,0,4) -- cycle; % front
\fill[myred] (3,0,4) -- (6,0,4) -- (6,\d,4) -- (3,\d,4) -- cycle; % top
\fill[myred] (6,0,0) -- (6,\d,0) -- (6,\d,4) -- (6,0,4) -- cycle; % right
\fill[myred] (3,\d,0) -- (6,\d,0) -- (6,\d,4) -- (3,\d,4) -- cycle; % back
\fill[myred] (3,0,0) -- (6,0,0) -- (6,\d,0) -- (3,\d,0) -- cycle; % bottom

% Fill interface plane in green
\fill[myblue] (3,0,0) -- (3,\d,0) -- (3,\d,4) -- (3,0,4) -- cycle;

% Back face (gray)
\draw[gray!60] (0,\d,0) -- (6,\d,0) -- (6,\d,4) -- (0,\d,4) -- cycle;
\draw[gray!60] (3,\d,0) -- (3,\d,4);
% Interior edges (gray)
\draw[gray!60] (3,0,0) -- (3,\d,0);
\draw[gray!60] (3,0,4) -- (3,\d,4);
% Bottom face
\draw[thick] (0,0,0) -- (6,0,0) -- (6,\d,0) -- (0,\d,0) -- cycle;
% Top face
\draw[thick] (0,0,4) -- (6,0,4) -- (6,\d,4) -- (0,\d,4) -- cycle;
% Left side face
\draw[thick] (0,0,0) -- (0,\d,0) -- (0,\d,4) -- (0,0,4) -- cycle;
% Right side face
\draw[thick] (6,0,0) -- (6,\d,0) -- (6,\d,4) -- (6,0,4) -- cycle;
% Front face
\draw[thick] (0,0,0) -- (6,0,0) -- (6,0,4) -- (0,0,4) -- cycle;
\draw[thick] (3,0,0) -- (3,0,4);
% Labels
\node at (1.5, 0, 1.5) {\Large $\Omega_S$};
\node at (4.5, 0, 1.5) {\Large $\Omega_D$};
\node[anchor=east] at (3.3, 0, -0.4) {\large $\Gamma$};
\node[anchor=south] at (3.4, 0, 4.7) {\LARGE $\Omega$};
% Dot at the origin of the arrows
\filldraw (3, \d/2, 2) circle (2pt);
% Arrows — centered on the internal interface
\draw[->, thick] (3, \d/2, 2) -- (4, \d/2, 2);
\node[anchor=south] at (4, \d/2, 2.1) {$\mathbf{n}_{\Gamma}^S$};
\draw[->, thick] (3, \d/2, 2) -- (2, \d/2, 2);
\node[anchor=south] at (2, \d/2, 2.1) {$\mathbf{n}_{\Gamma}^D$};
\end{tikzpicture}

==> EnergyLinear.tex <==
\definecolor{mycyan}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{myblue}{HTML}{1E2A78}%
\definecolor{myred}{HTML}{D7265B}%
\definecolor{myorange}{HTML}{F49D37}%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
xticklabel style={rotate=45, anchor=east},
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.0228,
xmax=0.2485,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {},
log x ticks with fixed point,
ymode=log,
ymin=1e-7,
ymax=1e1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=myred, line width=1.0pt]
  table[row sep=crcr]{%
0.2485  1.0468\\
0.1811  0.6111\\
0.1301  0.2866\\
0.0902  0.1071\\
0.0640  0.0446\\
0.0457  0.0231\\
0.0325  0.0113\\
0.0228  0.0054\\
};
\addlegendentry{$l = 2$}

\fill[myred] (0.2485,1.0468) circle (2pt);
\fill[myred] (0.1811,0.6111) circle (2pt);
\fill[myred] (0.1301,0.2866) circle (2pt);
\fill[myred] (0.0902,0.1071) circle (2pt);
\fill[myred] (0.0640,0.0446) circle (2pt);
\fill[myred] (0.0457,0.0231) circle (2pt);
\fill[myred] (0.0325,0.0113) circle (2pt);
\fill[myred] (0.0228,0.0054) circle (2pt);


\addplot [color=myblue, line width=1.0pt]
  table[row sep=crcr]{%
0.2485  0.1047\\
0.1811  0.0382\\
0.1301  0.0134\\
0.0902  0.0043\\
0.0640  0.0015\\
0.0457  5.2882e-04\\
0.0325  1.8984e-04\\
0.0228  6.8765e-05\\
};
\addlegendentry{$l = 3$}

\fill[myblue] (0.2485,0.1047) circle (2pt);
\fill[myblue] (0.1811,0.0382) circle (2pt);
\fill[myblue] (0.1301,0.0134) circle (2pt);
\fill[myblue] (0.0902,0.0043) circle (2pt);
\fill[myblue] (0.0640,0.0015) circle (2pt);
\fill[myblue] (0.0457,5.2882e-04) circle (2pt);
\fill[myblue] (0.0325,1.8984e-04) circle (2pt);
\fill[myblue] (0.0228,6.8765e-05) circle (2pt);

\addplot [color=myorange, line width=1.0pt]
  table[row sep=crcr]{%
0.2485  0.0089\\
0.1811  0.0024\\
0.1301  6.2836e-04\\
0.0902  1.5271e-04\\
0.0640  3.7791e-05\\
0.0457  9.6400e-06\\
0.0325  2.5079e-06\\
0.0228  6.4392e-07\\
};
\addlegendentry{$l = 4$}

\fill[myorange] (0.2485,0.0089) circle (2pt);
\fill[myorange] (0.1811,0.0024) circle (2pt);
\fill[myorange] (0.1301,6.2836e-04) circle (2pt);
\fill[myorange] (0.0902,1.5271e-04) circle (2pt);
\fill[myorange] (0.0640,3.7791e-05) circle (2pt);
\fill[myorange] (0.0457,9.6400e-06) circle (2pt);
\fill[myorange] (0.0325,2.5079e-06) circle (2pt);
\fill[myorange] (0.0228,6.4392e-07) circle (2pt);

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0328,0.0035) {$2.1222$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.51e-02   0.0025\\
0.0325   0.0025\\
0.0325   0.0043\\
2.51e-02   0.0025\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0328, 7e-05) {$3.0721$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.51e-02   4e-05\\
0.0325   4e-05\\
0.0325   8.8467e-05\\
2.51e-02   4e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0328, 5e-07) {$3.9981$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.51e-02   3e-07\\
0.0325   3e-07\\
0.0325   8.4284e-07\\
2.51e-02   3e-07\\
};


\end{axis}
\end{tikzpicture}%

==> EnergyNL.tex <==
\definecolor{mycyan}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{myblue}{HTML}{1E2A78}%
\definecolor{myred}{HTML}{D7265B}%
\definecolor{myorange}{HTML}{F49D37}%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
xticklabel style={rotate=45, anchor=east},
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.0228,
xmax=0.2485,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {},
log x ticks with fixed point,
ymode=log,
ymin=1e-7,
ymax=1e1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=myred, line width=1.0pt]
  table[row sep=crcr]{%
0.2485  0.6275\\
0.1811  0.3216\\
0.1301  0.1567\\
0.0902  0.0717\\
0.0640  0.0323\\
0.0457  0.0159\\
0.0325  0.0079\\
0.0228  0.0040\\
};
\addlegendentry{$l = 2$}

\fill[myred] (0.2485,0.6275) circle (2pt);
\fill[myred] (0.1811,0.3216) circle (2pt);
\fill[myred] (0.1301,0.1567) circle (2pt);
\fill[myred] (0.0902,0.0717) circle (2pt);
\fill[myred] (0.0640,0.0323) circle (2pt);
\fill[myred] (0.0457,0.0159) circle (2pt);
\fill[myred] (0.0325,0.0079) circle (2pt);
\fill[myred] (0.0228,0.0040) circle (2pt);


\addplot [color=myblue, line width=1.0pt]
  table[row sep=crcr]{%
0.2485  0.1031\\
0.1811  0.0372\\
0.1301  0.0133\\
0.0902  0.0044\\
0.0640  0.0016\\
0.0457  5.5282e-04\\
0.0325  1.9915e-04\\
0.0228  7.6223e-05\\
};
\addlegendentry{$l = 3$}

% aggiungo i punti
\fill[myblue] (0.2485,0.1031) circle (2pt);
\fill[myblue] (0.1811,0.0372) circle (2pt);
\fill[myblue] (0.1301,0.0133) circle (2pt);
\fill[myblue] (0.0902,0.0044) circle (2pt);
\fill[myblue] (0.0640,0.0016) circle (2pt);
\fill[myblue] (0.0457,5.5282e-04) circle (2pt);
\fill[myblue] (0.0325,1.9915e-04) circle (2pt);
\fill[myblue] (0.0228,7.6223e-05) circle (2pt);

\addplot [color=myorange, line width=1.0pt]
  table[row sep=crcr]{%
0.2485  0.0090\\
0.1811  0.0025\\
0.1301  6.1823e-04\\
0.0902  1.4640e-04\\
0.0640  3.6236e-05\\
0.0457  9.2331e-06\\
0.0325  2.4268e-06\\
0.0228  6.2568e-07\\
};
\addlegendentry{$l = 4$}

% aggiungo i punti
\fill[myorange] (0.2485,0.0090) circle (2pt);
\fill[myorange] (0.1811,0.0025) circle (2pt);
\fill[myorange] (0.1301,6.1823e-04) circle (2pt);
\fill[myorange] (0.0902,1.4640e-04) circle (2pt);
\fill[myorange] (0.0640,3.6236e-05) circle (2pt);
\fill[myorange] (0.0457,9.2331e-06) circle (2pt);
\fill[myorange] (0.0325,2.4268e-06) circle (2pt);
\fill[myorange] (0.0228,6.2568e-07) circle (2pt);

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0328,0.0035) {$2.1222$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.51e-02   0.0025\\
0.0325   0.0025\\
0.0325   0.0043\\
2.51e-02   0.0025\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0328, 7e-05) {$3.0261$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.51e-02   4e-05\\
0.0325   4e-05\\
0.0325   8.7421e-05\\
2.51e-02   4e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0328, 5e-07) {$3.9481$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.51e-02   3e-07\\
0.0325   3e-07\\
0.0325   8.3202e-07\\
2.51e-02   3e-07\\
};



\end{axis}
\end{tikzpicture}%
